Every Clause Counts: Instruction-Following Reranking by Multiplying Small, Answerable Questions

People often attach instructions to their search queries, asking for pages written for beginners, documents in a certain language or official sources only. Most rerankers were trained to judge topical relevance and treat such instructions as a few extra words. On the InfoSearch benchmark, even GPT-4o used as a list-wise reranker reaches an average WISE (Weighted Instruction Sensitivity Evaluation) of only 33.5. We present DMReranker (Decision-Model Reranker), a zero-shot reranker that splits an instructed query into a topic and a short list of typed clauses. A small judge model answers one narrow question per clause, and the answer probabilities are multiplied into a single score. Nothing is trained, and the configuration was frozen before the test runs. Reranking the same top-100 candidates as the published baselines, DMReranker reaches a macro WISE of 50.9 over all six InfoSearch dimensions while keeping original-mode nDCG@10 at 82.9. It trails GPT-4o on the stricter SICR (Strict Instruction Compliance Ratio) metric, 19.2 against 32.1. We show that this gap follows from how a product of probabilities behaves when SICR compares raw scores across runs. Computed from ranks, our SICR is 67.0. On the same judge, splitting the instruction raises WISE from 32.9 to 47.6 over a single combined question, while raw-score SICR falls. Scoring all six dimensions cost about $10 at list price.

==> figures/ablation.tex <==
% Figure: offline ablations, WISE per dimension. Source: results/infosearch/ablations/*.json
\begin{tikzpicture}
  \begin{axis}[
      ybar, bar width=2.3pt, width=\columnwidth, height=28mm,
      symbolic x coords={Audience,Keyword,Format,Language,Length,Source},
      xtick=data, enlarge x limits=0.09,
      ymin=-15, ymax=70, ytick={0,20,40,60}, ylabel={WISE},
      ymajorgrids, grid style={black!12},
      extra y ticks={0}, extra y tick style={grid style={black!55}},
      axis line style={black!50}, tick style={black!50},
      tick label style={font=\rmfamily\scriptsize},
      label style={font=\rmfamily\footnotesize},
      legend style={font=\rmfamily\scriptsize, draw=none, at={(0.5,1.03)},
                    anchor=south, legend columns=2, cells={anchor=west},
                    /tikz/every even column/.append style={column sep=3mm}},
    ]
    \addplot[fill=cOurs, draw=none]   coordinates {(Audience,52.1) (Keyword,58.3) (Format,45.3) (Language,46.7) (Length,37.9) (Source,65.2)};
    \addplot[fill=cAblA, draw=none]   coordinates {(Audience,50.2) (Keyword,4.1) (Format,33.8) (Language,46.7) (Length,14.1) (Source,60.5)};
    \addplot[fill=cAblB, draw=none]   coordinates {(Audience,-1.2) (Keyword,58.3) (Format,20.6) (Language,-9.1) (Length,17.6) (Source,-0.9)};
    \addplot[fill=cAblC, draw=none]   coordinates {(Audience,-2.8) (Keyword,4.1) (Format,-3.7) (Language,-9.7) (Length,-3.0) (Source,-9.1)};
    \legend{Full system, No yes/no rules, No attribute gates, Relevance only}
  \end{axis}
\end{tikzpicture}


==> figures/results.tex <==
% Figure: per-dimension WISE and SICR, ours against three cited rerankers.
% Baseline values: Zhou et al. (2025), Table 2. Ours: results/infosearch/pipeline_v5/*.summary.json
\begin{tikzpicture}
  \pgfplotsset{
    resbars/.style={
      ybar, bar width=4.6pt, width=\textwidth, height=44mm,
      symbolic x coords={Audience,Keyword,Format,Language,Length,Source},
      xtick=data, enlarge x limits=0.09,
      ymin=-10, ymax=70, ytick={-10,0,20,40,60},
      ymajorgrids, grid style={black!12},
      axis line style={black!50}, tick style={black!50},
      tick label style={font=\rmfamily\scriptsize},
      label style={font=\rmfamily\footnotesize},
      title style={font=\rmfamily\footnotesize\bfseries, yshift=-1mm},
      extra y ticks={0}, extra y tick style={grid style={black!55}},
      legend style={font=\rmfamily\scriptsize, draw=none, legend columns=4,
                    /tikz/every even column/.append style={column sep=3mm}},
    },
  }
  \begin{axis}[resbars, title={WISE}, ylabel={score}, name=top,
               xticklabels={}, legend to name=resleg]
    \addplot[fill=cOurs, draw=none]   coordinates {(Audience,52.1) (Keyword,58.3) (Format,45.3) (Language,46.7) (Length,37.9) (Source,65.2)};
    \addplot[fill=cGPT, draw=none]    coordinates {(Audience,7.4) (Keyword,63.0) (Format,21.9) (Language,53.1) (Length,10.2) (Source,45.2)};
    \addplot[fill=cZephyr, draw=none] coordinates {(Audience,7.4) (Keyword,53.9) (Format,7.8) (Language,10.6) (Length,7.8) (Source,-0.3)};
    \addplot[fill=cFollow, draw=none] coordinates {(Audience,-2.3) (Keyword,47.7) (Format,-2.3) (Language,20.9) (Length,-2.6) (Source,18.8)};
    \legend{Ours, GPT-4o (list-wise), RankZephyr-7B, FollowIR-7B}
  \end{axis}
  \begin{axis}[resbars, title={SICR}, ylabel={score}, at={(top.south)}, anchor=north, yshift=-6mm]
    \addplot[fill=cOurs, draw=none]   coordinates {(Audience,19.5) (Keyword,43.6) (Format,14.0) (Language,20.5) (Length,7.7) (Source,10.0)};
    \addplot[fill=cGPT, draw=none]    coordinates {(Audience,15.2) (Keyword,60.6) (Format,11.3) (Language,55.5) (Length,10.3) (Source,39.7)};
    \addplot[fill=cZephyr, draw=none] coordinates {(Audience,4.3) (Keyword,42.5) (Format,1.0) (Language,5.5) (Length,4.3) (Source,5.3)};
    \addplot[fill=cFollow, draw=none] coordinates {(Audience,3.3) (Keyword,27.2) (Format,7.0) (Language,19.5) (Length,1.7) (Source,16.3)};
  \end{axis}
  \node[anchor=south] at ($(top.north)+(0,5mm)$) {\pgfplotslegendfromname{resleg}};
\end{tikzpicture}

